Towards Real-Time Monitoring and Control of Water Networks

Water networks are used in numerous applications, all of which have the essential task of real-time monitoring and control of water states. A framework for the generation of efficient models of water networks suitable for real-time monitoring and control purposes is proposed. The proposed models preserve the distributed parameter character of the connected local elements. Hence, the spatial resolution of the property under consideration is recovered. The real-time feasibility of the network model is ensured by means of reduced order modeling of the models constituting components. A novel model order reduction procedure that preserves the model parametric dependency is introduced. The proposed concept is evaluated with the water temperature as the property under consideration. The formulated model is applied for the prediction of the water temperature within an experimental test bench of a 60 meter exemplary circulation network at the company VIEGA. A reduced order model (ROM) with a 50 mm spatial resolution, i.e. 1200 discretization points, is constructed and utilized as the identification model for a single path of the test bench. Afterwards, the ROM is evaluated in a Hardware in the Loop experiment for the prediction of the downstream temperature showing high prediction accuracy with mean relative error below 3.5 \%. The ROM single step computation time did not exceed 2 msec highlighting the real-time potential of the method. Moreover, full network model validation experiments featuring both diffusion and transport dominated parts were conducted. The network model is able to predict the temperature evolution, flow rate, and pressure accurately at the different paths of the network with mean relative errors below 4 \%, 2 \%, and 2 \%, respectively.

==> Figures/Pipe.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,575); %set diagram left start at 0, and has height of 575

%Shape: Can [id:dp7734573959850384] 
\draw   (474.63,278.32) -- (183.01,279.7) .. controls (176.96,279.73) and (171.91,263.41) .. (171.74,243.25) .. controls (171.56,223.09) and (176.31,206.72) .. (182.36,206.69) -- (473.98,205.32) .. controls (480.02,205.29) and (485.07,221.61) .. (485.25,241.77) .. controls (485.43,261.93) and (480.67,278.29) .. (474.63,278.32) .. controls (468.58,278.35) and (463.53,262.03) .. (463.35,241.87) .. controls (463.17,221.71) and (467.93,205.35) .. (473.98,205.32) ;
%Shape: Can [id:dp4169701983796792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (186.32,211.22) -- (471.43,209.87) .. controls (476.72,209.85) and (481.14,224.14) .. (481.3,241.8) .. controls (481.46,259.46) and (477.29,273.8) .. (471.99,273.82) -- (186.89,275.16) .. controls (181.59,275.19) and (177.17,260.89) .. (177.01,243.24) .. controls (176.86,225.58) and (181.02,211.24) .. (186.32,211.22) .. controls (191.62,211.19) and (196.04,225.49) .. (196.2,243.15) .. controls (196.36,260.8) and (192.19,275.14) .. (186.89,275.16) ;
%Straight Lines [id:da16921031776690576] 
\draw    (185.37,293.5) -- (479.97,293.72) ;
\draw [shift={(479.97,293.72)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(185.37,293.5)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5395619137749963] 
\draw    (218.86,221.26) -- (218.86,192.13) ;
\draw [shift={(218.86,221.26)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3951440546461278] 
\draw    (439.01,221.26) -- (439.01,192.13) ;
\draw [shift={(439.01,221.26)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35907298266637633] 
\draw    (232.68,258.12) -- (280.34,258.12) ;
\draw [shift={(282.34,258.12)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2770593421856842] 
\draw    (232.68,250.65) -- (280.34,250.65) ;
\draw [shift={(282.34,250.65)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6855916616105544] 
\draw    (231.66,242.43) -- (279.32,242.43) ;
\draw [shift={(281.32,242.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5361855241726701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (306.75,261.1) -- (309.75,261.1) .. controls (311.42,259.43) and (313.08,259.43) .. (314.75,261.1) .. controls (316.42,262.77) and (318.08,262.77) .. (319.75,261.1) .. controls (321.42,259.43) and (323.08,259.43) .. (324.75,261.1) .. controls (326.42,262.77) and (328.08,262.77) .. (329.75,261.1) .. controls (331.42,259.43) and (333.08,259.43) .. (334.75,261.1) .. controls (336.42,262.77) and (338.08,262.77) .. (339.75,261.1) .. controls (341.42,259.43) and (343.08,259.43) .. (344.75,261.1) .. controls (346.42,262.77) and (348.08,262.77) .. (349.75,261.1) .. controls (351.42,259.43) and (353.08,259.43) .. (354.75,261.1) -- (355.28,261.1) -- (358.28,261.1)(306.75,264.1) -- (309.75,264.1) .. controls (311.42,262.43) and (313.08,262.43) .. (314.75,264.1) .. controls (316.42,265.77) and (318.08,265.77) .. (319.75,264.1) .. controls (321.42,262.43) and (323.08,262.43) .. (324.75,264.1) .. controls (326.42,265.77) and (328.08,265.77) .. (329.75,264.1) .. controls (331.42,262.43) and (333.08,262.43) .. (334.75,264.1) .. controls (336.42,265.77) and (338.08,265.77) .. (339.75,264.1) .. controls (341.42,262.43) and (343.08,262.43) .. (344.75,264.1) .. controls (346.42,265.77) and (348.08,265.77) .. (349.75,264.1) .. controls (351.42,262.43) and (353.08,262.43) .. (354.75,264.1) -- (355.28,264.1) -- (358.28,264.1) ;
\draw [shift={(365.28,262.6)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(299.75,262.6)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8105265702666773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (382.19,191.91) -- (382.19,194.91) .. controls (383.86,196.58) and (383.86,198.24) .. (382.19,199.91) .. controls (380.52,201.58) and (380.52,203.24) .. (382.19,204.91) .. controls (383.86,206.58) and (383.86,208.24) .. (382.19,209.91) .. controls (380.52,211.58) and (380.52,213.24) .. (382.19,214.91) .. controls (383.86,216.58) and (383.86,218.24) .. (382.19,219.91) -- (382.19,221.56) -- (382.19,224.56)(379.19,191.91) -- (379.19,194.91) .. controls (380.86,196.58) and (380.86,198.24) .. (379.19,199.91) .. controls (377.52,201.58) and (377.52,203.24) .. (379.19,204.91) .. controls (380.86,206.58) and (380.86,208.24) .. (379.19,209.91) .. controls (377.52,211.58) and (377.52,213.24) .. (379.19,214.91) .. controls (380.86,216.58) and (380.86,218.24) .. (379.19,219.91) -- (379.19,221.56) -- (379.19,224.56) ;
\draw [shift={(380.69,231.56)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(380.69,184.91)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7374170033438314] 
\draw    (153.83,232.74) -- (187.62,242.45) ;
\draw [shift={(187.62,242.45)}, rotate = 16.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (201.96,181.46) node    {$\Tf( l_{1} ,t) \ $};
% Text Node
\draw (463.07,181.46) node    {$\Tf( l_{2} ,t) \ $};
% Text Node
\draw (340,230) node    {$\Tf(x,t) \ $};
% Text Node
\draw (340,190) node    {$T_{\text {amb}}( t) \ $};
% Text Node
\draw (380,172) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathsf{Heat\, Transfer}$};
% Text Node
\draw (336.41,249.69) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathsf{Diffusion} \ $};
% Text Node
\draw (143.22,221.58) node    {$T_{\text {in}}( t) \ $};
% Text Node
\draw (186.6,304.71) node    {$0$};
% Text Node
\draw (474.29,305.72) node    {$L$};
% Text Node
\draw (330.79,306.04) node    {$\Svar$};
% Text Node
\draw (256.28,228.51) node    {$v(t)$};


\end{tikzpicture}


==> Figures/Test_Bench_DG.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Shape: Ellipse [id:dp7754257942962755] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (392,44.61) .. controls (392,36.76) and (398.49,30.39) .. (406.5,30.39) .. controls (414.51,30.39) and (421,36.76) .. (421,44.61) .. controls (421,52.46) and (414.51,58.82) .. (406.5,58.82) .. controls (398.49,58.82) and (392,52.46) .. (392,44.61) -- cycle ;
%Shape: Ellipse [id:dp006680570663617269] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.25,44.61) .. controls (499.25,36.76) and (505.74,30.39) .. (513.75,30.39) .. controls (521.76,30.39) and (528.25,36.76) .. (528.25,44.61) .. controls (528.25,52.46) and (521.76,58.82) .. (513.75,58.82) .. controls (505.74,58.82) and (499.25,52.46) .. (499.25,44.61) -- cycle ;
%Straight Lines [id:da8486828055938693] 
\draw    (421,44.61) -- (501,44.61) ;
\draw [shift={(461,44.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8480470189522831] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.25,103.31) .. controls (499.25,95.46) and (505.74,89.1) .. (513.75,89.1) .. controls (521.76,89.1) and (528.25,95.46) .. (528.25,103.31) .. controls (528.25,111.16) and (521.76,117.53) .. (513.75,117.53) .. controls (505.74,117.53) and (499.25,111.16) .. (499.25,103.31) -- cycle ;
%Shape: Ellipse [id:dp7129462616749136] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392,103.31) .. controls (392,95.46) and (398.49,89.1) .. (406.5,89.1) .. controls (414.51,89.1) and (421,95.46) .. (421,103.31) .. controls (421,111.16) and (414.51,117.53) .. (406.5,117.53) .. controls (398.49,117.53) and (392,111.16) .. (392,103.31) -- cycle ;
%Shape: Ellipse [id:dp5422211761270948] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (596,103.31) .. controls (596,95.46) and (602.49,89.1) .. (610.5,89.1) .. controls (618.51,89.1) and (625,95.46) .. (625,103.31) .. controls (625,111.16) and (618.51,117.53) .. (610.5,117.53) .. controls (602.49,117.53) and (596,111.16) .. (596,103.31) -- cycle ;
%Shape: Ellipse [id:dp28165071659708674] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.25,170.02) .. controls (499.25,162.17) and (505.74,155.8) .. (513.75,155.8) .. controls (521.76,155.8) and (528.25,162.17) .. (528.25,170.02) .. controls (528.25,177.87) and (521.76,184.24) .. (513.75,184.24) .. controls (505.74,184.24) and (499.25,177.87) .. (499.25,170.02) -- cycle ;
%Shape: Ellipse [id:dp08008645024831607] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392,170.02) .. controls (392,162.17) and (398.49,155.8) .. (406.5,155.8) .. controls (414.51,155.8) and (421,162.17) .. (421,170.02) .. controls (421,177.87) and (414.51,184.24) .. (406.5,184.24) .. controls (398.49,184.24) and (392,177.87) .. (392,170.02) -- cycle ;
%Straight Lines [id:da20474844097137068] 
\draw    (528.25,44.61) -- (610.25,44.61) ;
\draw [shift={(569.25,44.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37227016671369006] 
\draw    (610.25,44.61) -- (610.5,87.1) ;
\draw [shift={(610.38,65.85)}, rotate = 269.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4745810117336584] 
\draw    (513.75,58.82) -- (513.75,89.1) ;
\draw [shift={(513.75,73.96)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21400965050720777] 
\draw    (513.75,118.53) -- (513.75,155.8) ;
\draw [shift={(513.75,137.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5859508336134978] 
\draw    (406.5,117.53) -- (406.5,155.8) ;
\draw [shift={(406.5,136.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da008232430937571866] 
\draw    (406.5,58.82) -- (406.5,88.1) ;
\draw [shift={(406.5,73.46)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7429928976050111] 
\draw    (610.5,118.53) -- (610.75,170.02) ;
\draw [shift={(610.63,144.27)}, rotate = 269.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5567057368668265] 
\draw    (610.75,170.02) -- (528.25,170.02) ;
\draw [shift={(569.5,170.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9932900438886194] 
\draw    (499.25,170.02) -- (421,170.02) ;
\draw [shift={(460.13,170.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8169421711629843] 
\draw    (364,16.67) -- (392.33,35.18) ;
\draw [shift={(394,36.27)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08673920918911304] 
\draw    (528.25,103.31) -- (556.58,121.83) ;
\draw [shift={(558.25,122.92)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22859060651375707] 
\draw    (625,103.31) -- (653.33,121.83) ;
\draw [shift={(655,122.92)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5328409247307957] 
\draw    (421,103.31) -- (449.33,121.83) ;
\draw [shift={(451,122.92)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2616412565513997] 
\draw    (365.67,144.15) -- (394,162.67) ;
\draw [shift={(364,143.06)}, rotate = 33.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da052989349479749315] 
\draw    (120,40) -- (279,40) ;
%Straight Lines [id:da47487910676603695] 
\draw    (120,172) -- (279,172) ;
%Straight Lines [id:da7649025834333847] 
\draw    (120,116) -- (120,172) ;
\draw [shift={(120,172)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp2852238713743884] 
\draw   (119.63,101) -- (126.5,116) -- (112.75,116) -- cycle ;
%Shape: Triangle [id:dp8147425976045861] 
\draw   (119.62,101) -- (112.76,86) -- (126.51,86.01) -- cycle ;
%Straight Lines [id:da7437575049411738] 
\draw    (110,106.75) -- (132.23,94.94) ;
\draw [shift={(134,94)}, rotate = 512.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6706643774993017] 
\draw    (120,39) -- (120,87) ;
\draw [shift={(120,39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24895973700925] 
\draw    (135.15,75.13) -- (120,75.18) ;
\draw [shift={(120,75.18)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp12654392207429432] 
\draw   (146.12,74.85) -- (135.13,80.89) -- (135.17,68.7) -- cycle ;
%Shape: Triangle [id:dp9063228330819011] 
\draw   (146.12,74.85) -- (157.12,68.81) -- (157.07,81) -- cycle ;
%Straight Lines [id:da960456638367668] 
\draw    (146.12,74.85) -- (146.12,67.2) ;
%Shape: Chord [id:dp4158884843693449] 
\draw   (142.59,66.79) .. controls (142.47,66.38) and (142.41,65.95) .. (142.4,65.5) .. controls (142.37,63.09) and (144.01,61.11) .. (146.06,61.07) .. controls (148.11,61.03) and (149.8,62.95) .. (149.83,65.36) .. controls (149.84,65.81) and (149.79,66.25) .. (149.68,66.66) -- cycle ;
%Straight Lines [id:da4502575308207113] 
\draw    (168,75.14) -- (157.09,75.18) ;
\draw [shift={(171,75.13)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6934206291200562] 
\draw    (202,115) -- (202,172) ;
\draw [shift={(202,172)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp10234249776625792] 
\draw   (201.63,101) -- (208.5,116) -- (194.75,116) -- cycle ;
%Shape: Triangle [id:dp9941429307048189] 
\draw   (201.62,101) -- (194.76,86) -- (208.51,86.01) -- cycle ;
%Straight Lines [id:da5402069608540652] 
\draw    (192,106.75) -- (214.23,94.94) ;
\draw [shift={(216,94)}, rotate = 512.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4970947557786056] 
\draw    (202,39) -- (202,86) ;
\draw [shift={(202,39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46714848401810594] 
\draw    (217.15,75.13) -- (202,75.18) ;
\draw [shift={(202,75.18)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp13191987996666787] 
\draw   (228.12,74.85) -- (217.13,80.89) -- (217.17,68.7) -- cycle ;
%Shape: Triangle [id:dp617533896242235] 
\draw   (228.12,74.85) -- (239.12,68.81) -- (239.07,81) -- cycle ;
%Straight Lines [id:da4810867034740589] 
\draw    (228.12,74.85) -- (228.12,67.2) ;
%Shape: Chord [id:dp4895262235934983] 
\draw   (224.59,66.79) .. controls (224.47,66.38) and (224.41,65.95) .. (224.4,65.5) .. controls (224.37,63.09) and (226.01,61.11) .. (228.06,61.07) .. controls (230.11,61.03) and (231.8,62.95) .. (231.83,65.36) .. controls (231.84,65.81) and (231.79,66.25) .. (231.68,66.66) -- cycle ;
%Straight Lines [id:da9985965461781803] 
\draw    (250,75.14) -- (239.09,75.18) ;
\draw [shift={(253,75.13)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9772169782022007] 
\draw    (279,116) -- (279,172) ;
%Shape: Triangle [id:dp5357719757818162] 
\draw   (278.63,101) -- (285.5,116) -- (271.75,116) -- cycle ;
%Shape: Triangle [id:dp48298592078786506] 
\draw   (278.62,101) -- (271.76,86) -- (285.51,86.01) -- cycle ;
%Straight Lines [id:da4497510303461403] 
\draw    (269,106.75) -- (291.23,94.94) ;
\draw [shift={(293,94)}, rotate = 512.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9083797782905283] 
\draw    (279,39) -- (279,87) ;
%Straight Lines [id:da6697981585145412] 
\draw    (294.15,75.13) -- (279,75.18) ;
\draw [shift={(279,75.18)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Triangle [id:dp9462116592453289] 
\draw   (305.12,74.85) -- (294.13,80.89) -- (294.17,68.7) -- cycle ;
%Shape: Triangle [id:dp9892729092641219] 
\draw   (305.12,74.85) -- (316.12,68.81) -- (316.07,81) -- cycle ;
%Straight Lines [id:da8351670330004459] 
\draw    (305.12,74.85) -- (305.12,67.2) ;
%Shape: Chord [id:dp7685502675355829] 
\draw   (301.59,66.79) .. controls (301.47,66.38) and (301.41,65.95) .. (301.4,65.5) .. controls (301.37,63.09) and (303.01,61.11) .. (305.06,61.07) .. controls (307.11,61.03) and (308.8,62.95) .. (308.83,65.36) .. controls (308.84,65.81) and (308.79,66.25) .. (308.68,66.66) -- cycle ;


%Straight Lines [id:da23515274247760032] 
\draw    (327,75.14) -- (316.09,75.18) ;
\draw [shift={(330,75.13)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da004830856816579798] 
\draw    (47,40) -- (119,40) ;
%Straight Lines [id:da020471538905981745] 
\draw    (47,40) -- (32.5,54.5) ;
%Straight Lines [id:da9444483337577558] 
\draw    (47,40) -- (32.5,25.5) ;
%Shape: Diamond [id:dp36957863023731385] 
\draw   (76.5,22.75) -- (91.5,40) -- (76.5,57.25) -- (61.5,40) -- cycle ;
%Straight Lines [id:da35090342545761044] 
\draw    (76.5,22.75) -- (76.5,38) ;
\draw [shift={(76.5,40)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da008094617562721229] 
\draw    (76.5,57.25) -- (76.5,42) ;
\draw [shift={(76.5,40)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da898568032712987] 
\draw    (11,172) -- (120,172) ;
%Straight Lines [id:da15348287837819585] 
\draw    (11,40) -- (18,40) ;
%Straight Lines [id:da7238748059164846] 
\draw    (120,134.97) -- (129,134.86) ;
%Straight Lines [id:da9666456312053853] 
\draw    (134.02,134.75) -- (147.04,134.63) ;
\draw [shift={(134.02,134.75)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Straight Lines [id:da2679585149618302] 
\draw    (120.2,40) -- (120.11,31) ;
%Straight Lines [id:da7489002142003056] 
\draw    (120.01,25.98) -- (119.92,12.96) ;
\draw [shift={(120.01,25.98)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da23555121950421776] 
\draw    (202,134.97) -- (211,134.86) ;

%Straight Lines [id:da4845190039375611] 
\draw    (216.02,134.75) -- (229.04,134.63) ;
\draw [shift={(216.02,134.75)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Straight Lines [id:da28498055817332624] 
\draw    (279,134.97) -- (288,134.86) ;

%Straight Lines [id:da8612696387741494] 
\draw    (293.02,134.75) -- (306.04,134.63) ;
\draw [shift={(293.02,134.75)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
%Straight Lines [id:da06944944173875833] 
\draw    (100.2,172) -- (100.11,163) ;
%Straight Lines [id:da36142905301316364] 
\draw    (100.01,157.98) -- (99.92,144.96) ;
\draw [shift={(100.01,157.98)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

%Shape: Circle [id:dp14656870822921908] 
\draw   (18,40) .. controls (18,31.99) and (24.49,25.5) .. (32.5,25.5) .. controls (40.51,25.5) and (47,31.99) .. (47,40) .. controls (47,48.01) and (40.51,54.5) .. (32.5,54.5) .. controls (24.49,54.5) and (18,48.01) .. (18,40) -- cycle ;


%Shape: Circle [id:dp906304629487029] 
\draw   (90,153.07) .. controls (89.95,147.54) and (94.39,143.01) .. (99.93,142.96) .. controls (105.46,142.91) and (109.99,147.35) .. (110.04,152.89) .. controls (110.09,158.42) and (105.65,162.95) .. (100.11,163) .. controls (94.58,163.05) and (90.05,158.61) .. (90,153.07) -- cycle ;
%Shape: Circle [id:dp6595135563361989] 
\draw   (110,21.07) .. controls (109.95,15.54) and (114.39,11.01) .. (119.93,10.96) .. controls (125.46,10.91) and (129.99,15.35) .. (130.04,20.89) .. controls (130.09,26.42) and (125.65,30.95) .. (120.11,31) .. controls (114.58,31.05) and (110.05,26.61) .. (110,21.07) -- cycle ;
%Shape: Circle [id:dp03254779511939088] 
\draw   (138.9,124.73) .. controls (144.43,124.66) and (148.97,129.09) .. (149.04,134.63) .. controls (149.1,140.16) and (144.67,144.7) .. (139.14,144.76) .. controls (133.6,144.83) and (129.07,140.4) .. (129,134.86) .. controls (128.93,129.33) and (133.37,124.79) .. (138.9,124.73) -- cycle ;
%Shape: Circle [id:dp7436198462388832] 
\draw   (220.9,124.73) .. controls (226.43,124.66) and (230.97,129.09) .. (231.04,134.63) .. controls (231.1,140.16) and (226.67,144.7) .. (221.14,144.76) .. controls (215.6,144.83) and (211.06,140.4) .. (211,134.86) .. controls (210.93,129.33) and (215.37,124.79) .. (220.9,124.73) -- cycle ;
%Shape: Circle [id:dp9580272540772039] 
\draw   (297.9,124.73) .. controls (303.43,124.66) and (307.97,129.09) .. (308.04,134.63) .. controls (308.1,140.16) and (303.67,144.7) .. (298.14,144.76) .. controls (292.6,144.83) and (288.07,140.4) .. (288,134.86) .. controls (287.93,129.33) and (292.37,124.79) .. (297.9,124.73) -- cycle ;


% Text Node
\draw (400-3,37.52-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{1}$};
% Text Node
\draw (504.25,37.52-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{5}$};
% Text Node
\draw (400-3,97.22-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{2}$};
% Text Node
\draw (507.25-3,97.22-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{3}$};
% Text Node
\draw (604-3,97.22-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{4}$};
% Text Node
\draw (400-3,163.93-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{7}$};
% Text Node
\draw (507.25-3,163.93-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h_{6}$};
% Text Node
\draw (449.5,22.93-1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{\textcolor[rgb]{0.82,0.01,0.11}{7}}}$};
% Text Node
\draw (414,63.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (414,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{4}}$};
% Text Node
\draw (524,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{5}}$};
% Text Node
\draw (618,128.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{6}}$};
% Text Node
\draw (523,63.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};
% Text Node
\draw (452.5,149.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{8}}$};
% Text Node
\draw (616,63.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{3}}$};
% Text Node
\draw (641+2,95.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{3}^{d}}$};
% Text Node
\draw (541+2,95.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{2}^{d}}$};
% Text Node
\draw (432+2,95.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{1}^{d}}$};
% Text Node
\draw (365,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.49,0.83,0.13}{q}\textcolor[rgb]{0.49,0.83,0.13}{_{\mathrm{up}}}$};
% Text Node
\draw (365,128.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{\mathrm{out}}}$};
% Text Node
\draw (13,62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {pump};
% Text Node
\draw (61,8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {heater};
% Text Node
\draw (137,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{\mathrm{up}} ,h_{\mathrm{up}} \ \ $};
% Text Node
\draw (150,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1} \ $};
% Text Node
\draw (232,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{2} \ $};
% Text Node
\draw (310,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{3} \ $};
% Text Node
\draw (44,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{\mathrm{d}} ,h_{\mathrm{d}} \ \ $};



\end{tikzpicture}
% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
% %uncomment if require: \path (0,214); %set diagram left start at 0, and has height of 214

% %Shape: Ellipse [id:dp7754257942962755] 
% \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (392,44.61) .. controls (392,36.76) and (398.49,30.39) .. (406.5,30.39) .. controls (414.51,30.39) and (421,36.76) .. (421,44.61) .. controls (421,52.46) and (414.51,58.82) .. (406.5,58.82) .. controls (398.49,58.82) and (392,52.46) .. (392,44.61) -- cycle ;
% %Shape: Ellipse [id:dp006680570663617269] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.25,44.61) .. controls (499.25,36.76) and (505.74,30.39) .. (513.75,30.39) .. controls (521.76,30.39) and (528.25,36.76) .. (528.25,44.61) .. controls (528.25,52.46) and (521.76,58.82) .. (513.75,58.82) .. controls (505.74,58.82) and (499.25,52.46) .. (499.25,44.61) -- cycle ;
% %Straight Lines [id:da8486828055938693] 
% \draw    (421,44.61) -- (501,44.61) ;
% \draw [shift={(461,44.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp8480470189522831] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.25,103.31) .. controls (499.25,95.46) and (505.74,89.1) .. (513.75,89.1) .. controls (521.76,89.1) and (528.25,95.46) .. (528.25,103.31) .. controls (528.25,111.16) and (521.76,117.53) .. (513.75,117.53) .. controls (505.74,117.53) and (499.25,111.16) .. (499.25,103.31) -- cycle ;
% %Shape: Ellipse [id:dp7129462616749136] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392,103.31) .. controls (392,95.46) and (398.49,89.1) .. (406.5,89.1) .. controls (414.51,89.1) and (421,95.46) .. (421,103.31) .. controls (421,111.16) and (414.51,117.53) .. (406.5,117.53) .. controls (398.49,117.53) and (392,111.16) .. (392,103.31) -- cycle ;
% %Shape: Ellipse [id:dp5422211761270948] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (596,103.31) .. controls (596,95.46) and (602.49,89.1) .. (610.5,89.1) .. controls (618.51,89.1) and (625,95.46) .. (625,103.31) .. controls (625,111.16) and (618.51,117.53) .. (610.5,117.53) .. controls (602.49,117.53) and (596,111.16) .. (596,103.31) -- cycle ;
% %Shape: Ellipse [id:dp28165071659708674] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.25,170.02) .. controls (499.25,162.17) and (505.74,155.8) .. (513.75,155.8) .. controls (521.76,155.8) and (528.25,162.17) .. (528.25,170.02) .. controls (528.25,177.87) and (521.76,184.24) .. (513.75,184.24) .. controls (505.74,184.24) and (499.25,177.87) .. (499.25,170.02) -- cycle ;
% %Shape: Ellipse [id:dp08008645024831607] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392,170.02) .. controls (392,162.17) and (398.49,155.8) .. (406.5,155.8) .. controls (414.51,155.8) and (421,162.17) .. (421,170.02) .. controls (421,177.87) and (414.51,184.24) .. (406.5,184.24) .. controls (398.49,184.24) and (392,177.87) .. (392,170.02) -- cycle ;
% %Straight Lines [id:da20474844097137068] 
% \draw    (528.25,44.61) -- (610.25,44.61) ;
% \draw [shift={(569.25,44.61)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da37227016671369006] 
% \draw    (610.25,44.61) -- (610.5,87.1) ;
% \draw [shift={(610.38,65.85)}, rotate = 269.65999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da4745810117336584] 
% \draw    (513.75,58.82) -- (513.75,89.1) ;
% \draw [shift={(513.75,73.96)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da21400965050720777] 
% \draw    (513.75,118.53) -- (513.75,155.8) ;
% \draw [shift={(513.75,137.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5859508336134978] 
% \draw    (406.5,117.53) -- (406.5,155.8) ;
% \draw [shift={(406.5,136.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da008232430937571866] 
% \draw    (406.5,58.82) -- (406.5,88.1) ;
% \draw [shift={(406.5,73.46)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da7429928976050111] 
% \draw    (610.5,118.53) -- (610.75,170.02) ;
% \draw [shift={(610.63,144.27)}, rotate = 269.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5567057368668265] 
% \draw    (610.75,170.02) -- (528.25,170.02) ;
% \draw [shift={(569.5,170.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da9932900438886194] 
% \draw    (499.25,170.02) -- (421,170.02) ;
% \draw [shift={(460.13,170.02)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da8169421711629843] 
% \draw    (364,16.67) -- (392.33,35.18) ;
% \draw [shift={(394,36.27)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da08673920918911304] 
% \draw    (528.25,103.31) -- (556.58,121.83) ;
% \draw [shift={(558.25,122.92)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da22859060651375707] 
% \draw    (625,103.31) -- (653.33,121.83) ;
% \draw [shift={(655,122.92)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5328409247307957] 
% \draw    (421,103.31) -- (449.33,121.83) ;
% \draw [shift={(451,122.92)}, rotate = 213.17000000000002] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da2616412565513997] 
% \draw    (365.67,144.15) -- (394,162.67) ;
% \draw [shift={(364,143.06)}, rotate = 33.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da052989349479749315] 
% \draw    (120,40) -- (279,40) ;
% %Straight Lines [id:da47487910676603695] 
% \draw    (120,172) -- (279,172) ;
% %Straight Lines [id:da7649025834333847] 
% \draw    (120,116) -- (120,172) ;
% \draw [shift={(120,172)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Triangle [id:dp2852238713743884] 
% \draw   (119.63,101) -- (126.5,116) -- (112.75,116) -- cycle ;
% %Shape: Triangle [id:dp8147425976045861] 
% \draw   (119.62,101) -- (112.76,86) -- (126.51,86.01) -- cycle ;
% %Straight Lines [id:da7437575049411738] 
% \draw    (110,106.75) -- (132.23,94.94) ;
% \draw [shift={(134,94)}, rotate = 512.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Straight Lines [id:da6706643774993017] 
% \draw    (120,39) -- (120,87) ;
% \draw [shift={(120,39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da24895973700925] 
% \draw    (135.15,75.13) -- (120,75.18) ;
% \draw [shift={(120,75.18)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Triangle [id:dp12654392207429432] 
% \draw   (146.12,74.85) -- (135.13,80.89) -- (135.17,68.7) -- cycle ;
% %Shape: Triangle [id:dp9063228330819011] 
% \draw   (146.12,74.85) -- (157.12,68.81) -- (157.07,81) -- cycle ;
% %Straight Lines [id:da960456638367668] 
% \draw    (146.12,74.85) -- (146.12,67.2) ;
% %Shape: Chord [id:dp4158884843693449] 
% \draw   (142.59,66.79) .. controls (142.47,66.38) and (142.41,65.95) .. (142.4,65.5) .. controls (142.37,63.09) and (144.01,61.11) .. (146.06,61.07) .. controls (148.11,61.03) and (149.8,62.95) .. (149.83,65.36) .. controls (149.84,65.81) and (149.79,66.25) .. (149.68,66.66) -- cycle ;
% %Straight Lines [id:da4502575308207113] 
% \draw    (168,75.14) -- (157.09,75.18) ;
% \draw [shift={(171,75.13)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6934206291200562] 
% \draw    (202,115) -- (202,172) ;
% \draw [shift={(202,172)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Triangle [id:dp10234249776625792] 
% \draw   (201.63,101) -- (208.5,116) -- (194.75,116) -- cycle ;
% %Shape: Triangle [id:dp9941429307048189] 
% \draw   (201.62,101) -- (194.76,86) -- (208.51,86.01) -- cycle ;
% %Straight Lines [id:da5402069608540652] 
% \draw    (192,106.75) -- (214.23,94.94) ;
% \draw [shift={(216,94)}, rotate = 512.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Straight Lines [id:da4970947557786056] 
% \draw    (202,39) -- (202,86) ;
% \draw [shift={(202,39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da46714848401810594] 
% \draw    (217.15,75.13) -- (202,75.18) ;
% \draw [shift={(202,75.18)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Triangle [id:dp13191987996666787] 
% \draw   (228.12,74.85) -- (217.13,80.89) -- (217.17,68.7) -- cycle ;
% %Shape: Triangle [id:dp617533896242235] 
% \draw   (228.12,74.85) -- (239.12,68.81) -- (239.07,81) -- cycle ;
% %Straight Lines [id:da4810867034740589] 
% \draw    (228.12,74.85) -- (228.12,67.2) ;
% %Shape: Chord [id:dp4895262235934983] 
% \draw   (224.59,66.79) .. controls (224.47,66.38) and (224.41,65.95) .. (224.4,65.5) .. controls (224.37,63.09) and (226.01,61.11) .. (228.06,61.07) .. controls (230.11,61.03) and (231.8,62.95) .. (231.83,65.36) .. controls (231.84,65.81) and (231.79,66.25) .. (231.68,66.66) -- cycle ;
% %Straight Lines [id:da9985965461781803] 
% \draw    (250,75.14) -- (239.09,75.18) ;
% \draw [shift={(253,75.13)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da9772169782022007] 
% \draw    (279,116) -- (279,172) ;
% \draw [shift={(279,172)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Triangle [id:dp5357719757818162] 
% \draw   (278.63,101) -- (285.5,116) -- (271.75,116) -- cycle ;
% %Shape: Triangle [id:dp48298592078786506] 
% \draw   (278.62,101) -- (271.76,86) -- (285.51,86.01) -- cycle ;
% %Straight Lines [id:da4497510303461403] 
% \draw    (269,106.75) -- (291.23,94.94) ;
% \draw [shift={(293,94)}, rotate = 512.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Straight Lines [id:da9083797782905283] 
% \draw    (279,39) -- (279,87) ;
% %Straight Lines [id:da6697981585145412] 
% \draw    (294.15,75.13) -- (279,75.18) ;
% \draw [shift={(279,75.18)}, rotate = 179.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Triangle [id:dp9462116592453289] 
% \draw   (305.12,74.85) -- (294.13,80.89) -- (294.17,68.7) -- cycle ;
% %Shape: Triangle [id:dp9892729092641219] 
% \draw   (305.12,74.85) -- (316.12,68.81) -- (316.07,81) -- cycle ;
% %Straight Lines [id:da8351670330004459] 
% \draw    (305.12,74.85) -- (305.12,67.2) ;
% %Shape: Chord [id:dp7685502675355829] 
% \draw   (301.59,66.79) .. controls (301.47,66.38) and (301.41,65.95) .. (301.4,65.5) .. controls (301.37,63.09) and (303.01,61.11) .. (305.06,61.07) .. controls (307.11,61.03) and (308.8,62.95) .. (308.83,65.36) .. controls (308.84,65.81) and (308.79,66.25) .. (308.68,66.66) -- cycle ;
% %Straight Lines [id:da23515274247760032] 
% \draw    (327,75.14) -- (316.09,75.18) ;
% \draw [shift={(330,75.13)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da004830856816579798] 
% \draw    (47,40) -- (119,40) ;
% %Shape: Circle [id:dp14656870822921908] 
% \draw   (18,40) .. controls (18,31.99) and (24.49,25.5) .. (32.5,25.5) .. controls (40.51,25.5) and (47,31.99) .. (47,40) .. controls (47,48.01) and (40.51,54.5) .. (32.5,54.5) .. controls (24.49,54.5) and (18,48.01) .. (18,40) -- cycle ;
% %Straight Lines [id:da020471538905981745] 
% \draw    (47,40) -- (32.5,54.5) ;
% %Straight Lines [id:da9444483337577558] 
% \draw    (47,40) -- (32.5,25.5) ;
% %Shape: Diamond [id:dp36957863023731385] 
% \draw   (76.5,22.75) -- (91.5,40) -- (76.5,57.25) -- (61.5,40) -- cycle ;
% %Straight Lines [id:da35090342545761044] 
% \draw    (76.5,22.75) -- (76.5,38) ;
% \draw [shift={(76.5,40)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da008094617562721229] 
% \draw    (76.5,57.25) -- (76.5,42) ;
% \draw [shift={(76.5,40)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da898568032712987] 
% \draw    (11,172) -- (120,172) ;
% %Straight Lines [id:da15348287837819585] 
% \draw    (11,40) -- (18,40) ;
% %Straight Lines [id:da7238748059164846] 
% \draw    (120,134.97) -- (129,134.86) ;
% %Shape: Circle [id:dp03254779511939088] 
% \draw   (138.9,124.73) .. controls (144.43,124.66) and (148.97,129.09) .. (149.04,134.63) .. controls (149.1,140.16) and (144.67,144.7) .. (139.14,144.76) .. controls (133.6,144.83) and (129.07,140.4) .. (129,134.86) .. controls (128.93,129.33) and (133.37,124.79) .. (138.9,124.73) -- cycle ;
% %Straight Lines [id:da9666456312053853] 
% \draw    (134.02,134.75) -- (147.04,134.63) ;
% \draw [shift={(134.02,134.75)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% %Straight Lines [id:da2679585149618302] 
% \draw    (120.2,40) -- (120.11,31) ;
% %Shape: Circle [id:dp6595135563361989] 
% \draw   (110,21.07) .. controls (109.95,15.54) and (114.39,11.01) .. (119.93,10.96) .. controls (125.46,10.91) and (129.99,15.35) .. (130.04,20.89) .. controls (130.09,26.42) and (125.65,30.95) .. (120.11,31) .. controls (114.58,31.05) and (110.05,26.61) .. (110,21.07) -- cycle ;
% %Straight Lines [id:da7489002142003056] 
% \draw    (120.01,25.98) -- (119.92,12.96) ;
% \draw [shift={(120.01,25.98)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;
% %Straight Lines [id:da23555121950421776] 
% \draw    (202,134.97) -- (211,134.86) ;
% %Shape: Circle [id:dp7436198462388832] 
% \draw   (220.9,124.73) .. controls (226.43,124.66) and (230.97,129.09) .. (231.04,134.63) .. controls (231.1,140.16) and (226.67,144.7) .. (221.14,144.76) .. controls (215.6,144.83) and (211.06,140.4) .. (211,134.86) .. controls (210.93,129.33) and (215.37,124.79) .. (220.9,124.73) -- cycle ;
% %Straight Lines [id:da4845190039375611] 
% \draw    (216.02,134.75) -- (229.04,134.63) ;
% \draw [shift={(216.02,134.75)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% %Straight Lines [id:da28498055817332624] 
% \draw    (279,134.97) -- (288,134.86) ;
% %Shape: Circle [id:dp9580272540772039] 
% \draw   (297.9,124.73) .. controls (303.43,124.66) and (307.97,129.09) .. (308.04,134.63) .. controls (308.1,140.16) and (303.67,144.7) .. (298.14,144.76) .. controls (292.6,144.83) and (288.07,140.4) .. (288,134.86) .. controls (287.93,129.33) and (292.37,124.79) .. (297.9,124.73) -- cycle ;
% %Straight Lines [id:da8612696387741494] 
% \draw    (293.02,134.75) -- (306.04,134.63) ;
% \draw [shift={(293.02,134.75)}, rotate = 359.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% %Straight Lines [id:da06944944173875833] 
% \draw    (100.2,172) -- (100.11,163) ;
% %Shape: Circle [id:dp906304629487029] 
% \draw   (90,153.07) .. controls (89.95,147.54) and (94.39,143.01) .. (99.93,142.96) .. controls (105.46,142.91) and (109.99,147.35) .. (110.04,152.89) .. controls (110.09,158.42) and (105.65,162.95) .. (100.11,163) .. controls (94.58,163.05) and (90.05,158.61) .. (90,153.07) -- cycle ;
% %Straight Lines [id:da36142905301316364] 
% \draw    (100.01,157.98) -- (99.92,144.96) ;
% \draw [shift={(100.01,157.98)}, rotate = 269.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.68, y radius= 2.68]   ;

% % Text Node
% \draw (505.25,35.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{5}$};
% % Text Node
% \draw (398,94.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{2}$};
% % Text Node
% \draw (505.25,94.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{3}$};
% % Text Node
% \draw (602,94.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{4}$};
% % Text Node
% \draw (398,160.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{7}$};
% % Text Node
% \draw (505.25,160.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{6}$};
% % Text Node
% \draw (452.5,14.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{\textcolor[rgb]{0.82,0.01,0.11}{7}}}$};
% % Text Node
% \draw (413,54.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% % Text Node
% \draw (415,125.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{4}}$};
% % Text Node
% \draw (523,126.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{5}}$};
% % Text Node
% \draw (622,127.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{6}}$};
% % Text Node
% \draw (522,54.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};
% % Text Node
% \draw (452.5,149.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{8}}$};
% % Text Node
% \draw (615,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.82,0.01,0.11}{q}\textcolor[rgb]{0.82,0.01,0.11}{_{3}}$};
% % Text Node
% \draw (641,88.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{3}^{d}}$};
% % Text Node
% \draw (541,88.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{2}^{d}}$};
% % Text Node
% \draw (432,88.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{1}^{d}}$};
% % Text Node
% \draw (371,2.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.49,0.83,0.13}{q}\textcolor[rgb]{0.49,0.83,0.13}{_{\mathrm{up}}}$};
% % Text Node
% \draw (370,124.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.29,0.56,0.89}{q}\textcolor[rgb]{0.29,0.56,0.89}{_{out}}$};
% % Text Node
% \draw (13,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {pump};
% % Text Node
% \draw (60,7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {heater};
% % Text Node
% \draw (138,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{\mathrm{up}} ,h_{\mathrm{up}} \ \ $};
% % Text Node
% \draw (154,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{1} \ $};
% % Text Node
% \draw (234,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{2} \ $};
% % Text Node
% \draw (313,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{3} \ $};
% % Text Node
% \draw (41,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$T_{\mathrm{d}} ,h_{\mathrm{d}} \ \ $};
% % Text Node
% \draw (124,195.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {a)};
% % Text Node
% \draw (504,195.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {b)};
% % Text Node
% \draw (398,35.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h_{1}$};


% \end{tikzpicture}



